Deep Learning-based Polar Code Design

In this work, we introduce a deep learning-based polar code construction algorithm. The core idea is to represent the information/frozen bit indices of a polar code as a binary vector which can be interpreted as trainable weights of a neural network (NN). For this, we demonstrate how this binary vector can be relaxed to a soft-valued vector, facilitating the learning process through gradient descent and enabling an efficient code construction. We further show how different polar code design constraints (e.g., code rate) can be taken into account by means of careful binary-to-soft and soft-to-binary conversions, along with rate-adjustment after each learning iteration. Besides its conceptual simplicity, this approach benefits from having the "decoder-in-the-loop", i.e., the nature of the decoder is inherently taken into consideration while learning (designing) the polar code. We show results for belief propagation (BP) decoding over both AWGN and Rayleigh fading channels with considerable performance gains over state-of-the-art construction schemes.

==> FactorGraph_conventional.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
	{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
       		\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) 
       		{};}      
       		{\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> FactorGraph_conventional.tikz <==
\tikzset{text=black, font={\fontsize{22pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}[cross/.style={path picture={ 
		\draw[black]
		(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
			draw,yellow,-,% Draw green without any arrow head
			double=yellow,
			double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
			draw,green,-,% Draw green without any arrow head
			double=green,
			double distance=4\pgflinewidth,
}}}
%\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
\pgfmathtruncatemacro{\nn}{(\n + 1)}
%\node[dspmixer, dsp/label=above, minimum size=1cm,ultra thick]   (m12) at (-3,9) {$h[0]$};

\node[rectangle, draw, minimum height=1cm, text height=0.7cm, text depth=0cm,text centered] (sgd) at (-4.5,14.5) {$\mathbf{SGD}(\ell)$};
\node[right] (Loss) at (-4.55,16.5) {Loss  $\,\ell= \ell_\textrm{BER} + \lambda_1 \ell_\textrm{rate} + \lambda_2 \ell_\textrm{conv}$};
\draw[ultra thick,-{Latex[width=3mm]}] (-4.5,16.2) -- (sgd);


\node[rectangle, draw, fill= white!50!red, minimum width=8cm, minimum height=0.7cm, text height=0.7cm, text depth=0.125cm,text centered,rotate=90] (Asoftsrc) at (-4.5,9) {$\mathbf{A}_{soft}$};

\draw[ultra thick,-{Latex[width=3mm]}] (sgd.south) -- node[midway,left] {$\Delta_{\mathbf{A}}$} (Asoftsrc);

\node[rectangle, draw,  fill= white!90!blue, minimum width=8cm, minimum height=0.7cm, text height=0.7cm, text depth=0.125cm,text centered,rotate=90] (Binarizer) at (-2.5,9) {Binarizer (Fig.~\ref{fig:binarizer})};

\draw[-{Latex[width=3mm]},ultra thick] (Asoftsrc.south) -- (Binarizer);


\node [draw,circle,cross,minimum width=1 cm, ultra thick](mult) at (-0.5,9){}; 
\draw[-{Latex[width=3mm]},ultra thick] (Binarizer.south) -- node[midway,below] {$\mathbf{A}$} (mult);

\node[] (y) at (-4.5,3) {$\mathbf{y}$};
\node[] () at (1,3.5) {$\mathbf{L_{ch}}$};
\node[rectangle, draw, minimum height=2cm, text width=3cm, text centered] (demap) at (-1.5,3) {Compute $LLR$};
\draw[ultra thick,-{Latex[width=3mm]}] (y) -- (demap);
%\node[dspnodefull,right=of demap, minimum width=0.25cm]                  (Lcsrc) {};

\node (f1) at (2,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick] (mult.east) -- (f1);

\node[dspnodefull,left=of f1, minimum width=0.25cm, xshift=0.2cm]                  (Asoft) {};
\node[] (LLRmax) at (-0.5,11.5) {$LLR_{max}$};
\draw[ultra thick,-{Latex[width=3mm]}] (LLRmax) -- (mult);

\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(2.5,5) --(2.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black!40!black}{iteration $1$}} (13.5,13) -- (13.5,5) -- cycle;      
\draw[ultra thick,-{Latex[width=3mm]}] (3,4.75) -- (7.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (8.25,4.75) -- (13,4.75) node[midway,below] {$\mathbf{L}$};

%\draw[rounded corner s, dashed] (2, 0) rectangle (7, 1) {};

%\draw [inner sep=0pt,ultra thick, draw=black, fill=white, fill opacity=0.9]
%(13.5,4.5) --(13.5,13.5) -- node[above, xshift=0cm,yshift=0cm, rotate=0] {\color{blue!40!blue}{}} (14.5,13.5) -- (14.5,4.5) -- cycle; 







\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dspnodefull, minimum width=0.25cm] (Lc1node) at(8,3) {};
\node (Lc1) at (8,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick] (demap)  -- (Lc1node) -- (Lc1);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (16-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((16-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (16-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (16-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (16- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (16-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%5
% it 2
%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft2) at(14,15) {};
\node (f2) at (14,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};     
\draw[-{Latex[width=3mm]},ultra thick] (Asoft) -- (0.8,15) -- (Asoft2) -- (f2);

\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(14.5,5) --(14.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black}{iteration $2$}} (25.5,13) -- (25.5,5) -- cycle; 
\draw[ultra thick,-{Latex[width=3mm]}] (15,4.75) -- (19.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (20.25,4.75) -- (25,4.75) node[midway,below] {$\mathbf{L}$};





\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (12+2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (12+2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (12+2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (12+2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (12+2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (12+2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Lc2node) at(20,3) {};
\node (Lc2) at (20,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick]  (Lc1node) --(Lc2node)-- (Lc2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (28-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((28-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (28-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (28-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (28- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (28-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft3) at(26,15) {};
\node (f3) at (26,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick]  (Asoft2) -- (Asoft3) -- (f3);


.
%..................

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,9){\ldots};         
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,13.5){\ldots};         
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,3.5){\ldots};         
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%5
%iteration N_it
%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft4) at(28,15) {};
\node (f4) at (28,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick] (Asoft3) -- (Asoft4) -- (f4);



\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(28.5,5) --(28.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black}{iteration $N_{it}$}} (39.5,13) -- (39.5,5) -- cycle; 
\draw[ultra thick,-{Latex[width=3mm]}] (29,4.75) -- (33.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (34.25,4.75) -- (39,4.75) node[midway,below] {$\mathbf{L}$};




\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (26+2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (26+2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (26+2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (26+2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (26+2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (26+2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[dspnodefull, minimum width=0.25cm] (Lc3node) at(34,3) {};
\node (Lc3) at (34,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick]  (Lc2node) -> (34,3)-- (Lc3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (42-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((42-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (42-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (42-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (42- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (42-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[] (Asoft5) at(40,15) {};
\node (f5) at (40,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick] (Asoft4) -- (Asoft5.center) -- (f5);

%..................

\node[rectangle, draw, minimum width=8cm, minimum height=0.5cm, text height=0.5cm, text depth=0.1cm,text centered,rotate=90] (crEntr) at (42,9) {Compute $\ell_{\text{BER}}$};


\draw[-{Latex[width=3mm]},ultra thick] (f5) |- (crEntr);

\node[] (out) at (44.5,9) {};
\draw[ultra thick,-{Latex[width=3mm]}] (crEntr) -- node[midway,above] {$\ell_{\text{BER}}$}(out);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,-{Latex[width=5mm, length=5mm]},blue] (-4,1) -- node[midway,above,blue] {BP decoding (forward)}(43,1) ;
\draw[thick,-{Latex[width=5mm, length=5mm]},dashed,blue] (43,0.5) -- node[midway,below,blue] {\emph{Training (backward)}}(-4,1-0.5) ;




\end{tikzpicture}

==> FactorGraph_conventional_real.tex <==
\tikzset{text=black, font={\fontsize{14pt}{12}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRsc] (v\i\j) at (2*\j ,9-\i) {};	}
	{\node [vndsc] (v\i\j) at (2*\j ,9-\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (2*\j ,9-\i) {};
       		\node [cndsc] (c\i\j) at (2*\j+1 ,9-\i) {};}      
       		{\node [cndsc] (c\i\j) at (2*\j +1,9-\i) {};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGsc] (v\i\j) at (2*\j ,9-\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}






%\draw [edge, black, h2] (c12)--(v32)--(c32)--(v33)--(c33)--(v43)--(c42)--(v42)--(c22)--(v23)--(c13)--(v13)--(c12);
%\draw [edge, black, h1] (c52)--(v72)--(c72)--(v73)--(c73)--(v83)--(c82)--(v82)--(c62)--(v63)--(c53)--(v53)--(c52);          
\end{tikzpicture}
%\end{document}\textsl{}

==> ML_Baseline_Compare_AWGN_200Iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0008,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
1	0.143811976578318\\
1.43299946165632	0.0634307919552175\\
1.88872205947323	0.0211869279661017\\
2.36968547635921	0.00537011103343891\\
2.87885049445184	0.00116830570792511\\
3.41973148833631	0.000235157318669631\\
3.99654366295697	4.3653120917902e-05\\
4.61440275098179	6.74139613790579e-06\\
5.27960133120302	8.46476187941712e-07\\
6	7.19041499423866e-08\\
};
\addlegendentry{5G P(256,128); 200 BP iterations; Non-sys}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.114439175039662\\
1.75389647825632	0.0269446578734054\\
2.57950102797546	0.00279337170972014\\
3.49190266454992	0.000180993896599855\\
4.51151911749535	1.25434642527477e-05\\
5.66694491329607	7.77466683123045e-07\\
7	6.09972236015728e-08\\
};
\addlegendentry{A6, 200 iter}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.109909727559763\\
1.75389647825632	0.024984451807574\\
2.57950102797546	0.00260009532894278\\
3.49190266454992	0.000220680446701514\\
4.51151911749535	2.0255327858517e-05\\
5.66694491329607	1.26697134252281e-06\\
7	2.45974776516542e-08\\
};
\addlegendentry{A7, 200 iter}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_AWGN_20Iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.000959293989562691,
ymax=0.164769696956384,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
1	0.143811976578318\\
1.43299946165632	0.0634307919552175\\
1.88872205947323	0.0211869279661017\\
2.36968547635921	0.00537011103343891\\
2.87885049445184	0.00116830570792511\\
3.41973148833631	0.000235157318669631\\
3.99654366295697	4.3653120917902e-05\\
4.61440275098179	6.74139613790579e-06\\
5.27960133120302	8.46476187941712e-07\\
6	7.19041499423866e-08\\
};
\addlegendentry{5G, 200 iter}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.122199021737404\\
1.75389647825632	0.0336113068944241\\
2.57950102797546	0.00447227702854582\\
3.49190266454992	0.000288918522509021\\
4.51151911749535	1.51596872236319e-05\\
5.66694491329607	7.79122667945856e-07\\
7	4.87977788812582e-08\\
};
\addlegendentry{ML, A5, 20 iter}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.164769696956384\\
1.75389647825632	0.0468132556004058\\
2.57950102797546	0.00589480246197728\\
3.49190266454992	0.000333365565355788\\
4.51151911749535	1.19488460538501e-05\\
5.66694491329607	1.98562276217941e-07\\
7	0\\
};
\addlegendentry{5G, 20 iter}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_AWGN_5Iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.5pt]
  table[row sep=crcr]{%
1	0.232512934110371\\
1.43299946165632	0.150693805183914\\
1.88872205947323	0.077618565300286\\
2.36968547635921	0.0310206238188445\\
2.87885049445184	0.00924160052753596\\
3.41973148833631	0.00200137753687863\\
3.99654366295697	0.00030623828125\\
4.61440275098179	3.63375e-05\\
5.27960133120302	3.05670121192865e-06\\
6	2.44629884769539e-07\\
};
\addlegendentry{5G, 5 iter}

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.142908353300576\\
1.75389647825632	0.04607955295423\\
2.57950102797546	0.00913400931368215\\
3.49190266454992	0.000916143112252026\\
4.51151911749535	5.62063685438461e-05\\
5.66694491329607	1.75673332705139e-06\\
7	2.98251142947074e-07\\
};
\addlegendentry{ML, A5, 5 iter}
%
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0.999999999999999	0.167702656066718\\
%1.75389647825632	0.0674494880825974\\
%2.57950102797546	0.0146392097319089\\
%3.49190266454992	0.00164520145191419\\
%4.51151911749535	0.000131159737314635\\
%5.66694491329607	7.12967547998711e-06\\
%7	4.09181375373173e-07\\
%};
%\addlegendentry{ML, A4, 5 iter}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%1	0.178554989687246\\
%1.75389647825632	0.0718167706322948\\
%2.57950102797546	0.0157049208296302\\
%3.49190266454992	0.00166687004725526\\
%4.51151911749535	8.24368781489315e-05\\
%5.66694491329607	2.3688009814562e-06\\
%7	4.87977788812582e-08\\
%};
%\addlegendentry{ML, A6, 5 iter}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%1	0.16621278919215\\
%1.75389647825632	0.0647305040111922\\
%2.57950102797546	0.0136472340202187\\
%3.49190266454992	0.00151203698067028\\
%4.51151911749535	0.000124374068810286\\
%5.66694491329607	7.23765733270945e-06\\
%7	2.4597254395431e-08\\
%};
%\addlegendentry{ML, A7, 5 iter}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_AWGN_combined.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0008,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e7 CWs - BP Prac Stop AWGN},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=red, dotted, line width=1.5pt]
table[row sep=crcr]{%
	1	0.232512934110371\\
	1.43299946165632	0.150693805183914\\
	1.88872205947323	0.077618565300286\\
	2.36968547635921	0.0310206238188445\\
	2.87885049445184	0.00924160052753596\\
	3.41973148833631	0.00200137753687863\\
	3.99654366295697	0.00030623828125\\
	4.61440275098179	3.63375e-05\\
	5.27960133120302	3.05670121192865e-06\\
	6	2.44629884769539e-07\\
};
\addlegendentry{5G, 5 iter}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.142908353300576\\
1.75389647825632	0.04607955295423\\
2.57950102797546	0.00913400931368215\\
3.49190266454992	0.000916143112252026\\
4.51151911749535	5.62063685438461e-05\\
5.66694491329607	1.75673332705139e-06\\
7	2.98251142947074e-07\\
};
\addlegendentry{ML, A5, 5 iter}





\addplot [color=red, dashed, line width=1.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.164769696956384\\
1.75389647825632	0.0468132556004058\\
2.57950102797546	0.00589480246197728\\
3.49190266454992	0.000333365565355788\\
4.51151911749535	1.19488460538501e-05\\
5.66694491329607	1.98562276217941e-07\\
7	0\\
};
\addlegendentry{5G, 20 iter}


\addplot [color=blue, dashed, line width=1.5pt, mark=*, mark options={solid, fill=blue, blue}]
table[row sep=crcr]{%
	1	0.122199021737404\\
	1.75389647825632	0.0336113068944241\\
	2.57950102797546	0.00447227702854582\\
	3.49190266454992	0.000288918522509021\\
	4.51151911749535	1.51596872236319e-05\\
	5.66694491329607	7.79122667945856e-07\\
	7	4.87977788812582e-08\\
};
\addlegendentry{ML, A5, 20 iter}

%\addplot [color=red, line width=1.5pt]
%table[row sep=crcr]{%
%	1	0.143811976578318\\
%	1.43299946165632	0.0634307919552175\\
%	1.88872205947323	0.0211869279661017\\
%	2.36968547635921	0.00537011103343891\\
%	2.87885049445184	0.00116830570792511\\
%	3.41973148833631	0.000235157318669631\\
%	3.99654366295697	4.3653120917902e-05\\
%	4.61440275098179	6.74139613790579e-06\\
%	5.27960133120302	8.46476187941712e-07\\
%	6	7.19041499423866e-08\\
%};
%\addlegendentry{5G, 200 iter}
%
%\addplot [color=blue, line width=1.5pt]
%table[row sep=crcr]{%
%	1	0.109909727559763\\
%	1.75389647825632	0.024984451807574\\
%	2.57950102797546	0.00260009532894278\\
%	3.49190266454992	0.000220680446701514\\
%	4.51151911749535	2.0255327858517e-05\\
%	5.66694491329607	1.26697134252281e-06\\
%	7	2.45974776516542e-08\\
%};
%\addlegendentry{ML, A7, 200 iter}
\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_AWGN_combined2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
%at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0001,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e7 CWs - BP Prac Stop AWGN},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1	0.232512934110371\\
	1.43299946165632	0.150693805183914\\
	1.88872205947323	0.077618565300286\\
	2.36968547635921	0.0310206238188445\\
	2.87885049445184	0.00924160052753596\\
	3.41973148833631	0.00200137753687863\\
	3.99654366295697	0.00030623828125\\
	4.61440275098179	3.63375e-05\\
	5.27960133120302	3.05670121192865e-06\\
	6	2.44629884769539e-07\\
};
	\label{lab:AWGN_5G_5Iter}
%\addlegendentry{5G, 5 iter}

%\addplot [color=red, dashed, line width=1.5pt,mark=*]
%  table[row sep=crcr]{%
%1	0.142908353300576\\
%1.75389647825632	0.04607955295423\\
%2.57950102797546	0.00913400931368215\\
%3.49190266454992	0.000916143112252026\\
%4.51151911749535	5.62063685438461e-05\\
%5.66694491329607	1.75673332705139e-06\\
%7	2.98251142947074e-07\\
%};
%\addlegendentry{NN-designed, 5 iter, old}

\addplot [color=red, dashed, line width=1.5pt,mark=o]
table[row sep=crcr]{%
	1	0.15266220703125\\
	1.5	0.08326103515625\\
	2	0.04028623046875\\
	2.5	0.01501513671875\\
	3	0.00463955078125\\
	3.5	0.0013603515625\\
};
	\label{lab:AWGN_NN_5Iter}
%\addlegendentry{NN-designed, 5 iter}  %updated, matlab





\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.1663859375\\
1.5	0.07465546875\\
2	0.0276\\
2.5	0.0078\\
3	0.00219\\
3.5	0.0004421875\\
4	0.0001171875\\
4.5	7.8125e-06\\
5	9.375e-06\\
5.5	0\\
6	0\\
};
	\label{lab:AWGN_5G_20Iter}
%\addlegendentry{5G, 20 iter}


%\addplot [color=red, line width=1.5pt, mark=*, mark options={solid, fill=red, red}]
%table[row sep=crcr]{%
%	1	0.122199021737404\\
%	1.75389647825632	0.0336113068944241\\
%	2.57950102797546	0.00447227702854582\\
%	3.49190266454992	0.000288918522509021\\
%	4.51151911749535	1.51596872236319e-05\\
%	5.66694491329607	7.79122667945856e-07\\
%	7	4.87977788812582e-08\\
%};
%\addlegendentry{NN-designed, 20 iter, old}

\addplot [color=red, line width=1.5pt, mark=o, mark options={red}]
table[row sep=crcr]{%
	1	0.134978125\\
	1.5	0.06463046875\\
	2	0.023003125\\
	2.5	0.00695390625\\
	3	0.00158203125\\
	3.5	0.00035546875\\
};
	\label{lab:AWGN_NN_20Iter}
%\addlegendentry{NN-designed, 20 iter}  %updated, matlab

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	1	0.143811976578318\\
	1.43299946165632	0.0634307919552175\\
	1.88872205947323	0.0211869279661017\\
	2.36968547635921	0.00537011103343891\\
	2.87885049445184	0.00116830570792511\\
	3.41973148833631	0.000235157318669631\\
	3.99654366295697	4.3653120917902e-05\\
	4.61440275098179	6.74139613790579e-06\\
	5.27960133120302	8.46476187941712e-07\\
	6	7.19041499423866e-08\\
};
	\label{lab:AWGN_5G_200Iter}
%\addlegendentry{5G, 200 iter}
%
%\addplot [color=blue, line width=1.5pt]
%table[row sep=crcr]{%
%	1	0.109909727559763\\
%	1.75389647825632	0.024984451807574\\
%	2.57950102797546	0.00260009532894278\\
%	3.49190266454992	0.000220680446701514\\
%	4.51151911749535	2.0255327858517e-05\\
%	5.66694491329607	1.26697134252281e-06\\
%	7	2.45974776516542e-08\\
%};
%\addlegendentry{ML, A7, 200 iter}

\coordinate (legend) at (axis description cs:0.45,0.05);

\end{axis}

\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
%draw=none,
mark options={solid}
] at (legend) {
	                          &  \bfseries{Construction}    & $\mathbf{N_{it}}$  \\
	\ref{lab:AWGN_5G_5Iter}   &  5G Polar \cite{polar5G2018}       & 5         \\
	\ref{lab:AWGN_NN_5Iter}   &  NN-designed    & 5         \\
	\ref{lab:AWGN_5G_20Iter}  &  5G Polar \cite{polar5G2018}       & 20        \\	
	\ref{lab:AWGN_NN_20Iter}  &  NN-designed    & 20        \\
	\ref{lab:AWGN_5G_200Iter} &  5G Polar \cite{polar5G2018}       & 200       \\
};

\end{tikzpicture}%

==> ML_Baseline_Compare_Rayleigh_200iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0},
ymode=log,
ymin=0.00599330572028939,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.144,0.149)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.414005381908508\\
1.75389647825632	0.334714751903606\\
2.57950102797546	0.187910179922018\\
3.49190266454992	0.0539728518998273\\
4.51151911749535	0.00603810580947095\\
5.66694491329607	0.000383364933080535\\
7	2.7831610357455e-05\\
};
\addlegendentry{5G, 200 iter}

\addplot [color=red, dashed, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.32455710170798\\
1.75389647825632	0.237768901569187\\
2.57950102797546	0.131939439918198\\
3.49190266454992	0.0463854351481417\\
4.51151911749535	0.0116994479339568\\
5.66694491329607	0.003873864\\
7	0.00195835641643584\\
};
\addlegendentry{ML, A2, 200 iter}

\addplot [color=red, line width=2.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.360047640598633\\
1.75389647825632	0.27540953356688\\
2.57950102797546	0.149520920874944\\
3.49190266454992	0.0438485498033526\\
4.51151911749535	0.00556074927055608\\
5.66694491329607	0.000496608266272762\\
7	6.15519838006821e-05\\
};
\addlegendentry{ML, A7, 200 iter}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_Rayleigh_20iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0},
ymode=log,
ymin=0.00921189343179666,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.228,0.148)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.369281726338178\\
1.75389647825632	0.284060973371942\\
2.57950102797546	0.162550967065734\\
3.49190266454992	0.0532650022657833\\
4.51151911749535	0.0087085165069211\\
5.66694491329607	0.000872943756409418\\
7	7.06401400702971e-05\\
};
\addlegendentry{ML, A5, 20 iter}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.430739356572058\\
1.75389647825632	0.365529893211378\\
2.57950102797546	0.243882508661589\\
3.49190266454992	0.100094222010838\\
4.51151911749535	0.0198896309570181\\
5.66694491329607	0.00204867572780972\\
7	0.000116551424060126\\
};
\addlegendentry{5G, 20 iter}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_Rayleigh_5iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.235,0.177)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.427563675213675\\
1.75389647825632	0.376222932330827\\
2.57950102797546	0.278125139043382\\
3.49190266454992	0.144717158564815\\
4.51151911749535	0.0423202437373053\\
5.66694491329607	0.005819\\
7	0.000387696\\
};
\addlegendentry{5G 256 125, 5 iter;}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.3792769935038\\
1.75389647825632	0.303378730382646\\
2.57950102797546	0.190873572904478\\
3.49190266454992	0.0783796377638768\\
4.51151911749535	0.0173427552183142\\
5.66694491329607	0.00283908945009381\\
7	0.000217869115854451\\
};
\addlegendentry{ML, A5, 5 iter}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_Rayleigh_combined.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0},
ymode=log,
ymin=0.00599330572028939,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.144,0.106)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.414005381908508\\
1.75389647825632	0.334714751903606\\
2.57950102797546	0.187910179922018\\
3.49190266454992	0.0539728518998273\\
4.51151911749535	0.00603810580947095\\
5.66694491329607	0.000383364933080535\\
7	2.7831610357455e-05\\
};
\addlegendentry{5G, 200 iter}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.360047640598633\\
1.75389647825632	0.27540953356688\\
2.57950102797546	0.149520920874944\\
3.49190266454992	0.0438485498033526\\
4.51151911749535	0.00556074927055608\\
5.66694491329607	0.000496608266272762\\
7	6.15519838006821e-05\\
};
\addlegendentry{ML, A7, 200 iter}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.369281726338178\\
1.75389647825632	0.284060973371942\\
2.57950102797546	0.162550967065734\\
3.49190266454992	0.0532650022657833\\
4.51151911749535	0.0087085165069211\\
5.66694491329607	0.000872943756409418\\
7	7.06401400702971e-05\\
};
\addlegendentry{ML, A5, 20 iter}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.430739356572058\\
1.75389647825632	0.365529893211378\\
2.57950102797546	0.243882508661589\\
3.49190266454992	0.100094222010838\\
4.51151911749535	0.0198896309570181\\
5.66694491329607	0.00204867572780972\\
7	0.000116551424060126\\
};
\addlegendentry{5G, 20 iter}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.3792769935038\\
1.75389647825632	0.303378730382646\\
2.57950102797546	0.190873572904478\\
3.49190266454992	0.0783796377638768\\
4.51151911749535	0.0173427552183142\\
5.66694491329607	0.00283908945009381\\
7	0.000217869115854451\\
};
\addlegendentry{ML, A5, 5 iter}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.427563675213675\\
1.75389647825632	0.376222932330827\\
2.57950102797546	0.278125139043382\\
3.49190266454992	0.144717158564815\\
4.51151911749535	0.0423202437373053\\
5.66694491329607	0.005819\\
7	0.000387696\\
};
\addlegendentry{5G, 5 iter;}

\end{axis}
\end{tikzpicture}%

==> ML_Baseline_Compare_Rayleigh_combined2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.85\columnwidth,
%at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
%ymin=0.00599330572028939,
ymax=1,
ymin=1e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%
%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%
%1	0.360047640598633\\
%1.75389647825632	0.27540953356688\\
%2.57950102797546	0.149520920874944\\
%3.49190266454992	0.0438485498033526\\
%4.51151911749535	0.00556074927055608\\
%5.66694491329607	0.000496608266272762\\
%7	6.15519838006821e-05\\
%};
%\addlegendentry{ML, A7, 200 iter}






\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.44654765625\\
1.5	0.4296\\
2	0.4000609375\\
2.5	0.36437421875\\
3	0.3028859375\\
3.5	0.22800546875\\
4	0.153203125\\
4.5	0.08986875\\
5	0.04661015625\\
5.5	0.0222609375\\
6	0.0080515625\\
};
\label{lab:Ray_5G_5Iter}
%\addlegendentry{5G, 5 iter;}

%\addplot [color=red, dashed, line width=1.5pt, mark=*]
%table[row sep=crcr]{%
%	1	0.3792769935038\\
%	1.75389647825632	0.303378730382646\\
%	2.57950102797546	0.190873572904478\\
%	3.49190266454992	0.0783796377638768\\
%	4.51151911749535	0.0173427552183142\\
%	5.66694491329607	0.00283908945009381\\
%	7	0.000217869115854451\\
%};
%\addlegendentry{NN-designed, 5 iter, old} %OLD

\addplot [color=red, dashed, line width=1.5pt, mark=o]
table[row sep=crcr]{%
	1	0.4173140625\\
	1.5	0.38643671875\\
	2	0.34462734375\\
	2.5	0.28997109375\\
	3	0.22717890625\\
	3.5	0.155115625\\
	4	0.09237578125\\
	4.5	0.0487921875\\
	5	0.023015625\\
	5.5	0.00990625\\
	6	0.00360859375\\
};
\label{lab:Ray_NN_5Iter}
%\addlegendentry{NN-designed, 5 iter} %Updated

\addplot [color=blue, line width=1.5pt]
table[row sep=crcr]{%
	1	0.44023671875\\
	1.5	0.41565234375\\
	2	0.378028125\\
	2.5	0.3119078125\\
	3	0.22094296875\\
	3.5	0.1352578125\\
	4	0.06824921875\\
	4.5	0.028834375\\
	5	0.0107671875\\
	5.5	0.0038421875\\
	6	0.0013375\\
};
\label{lab:Ray_5G_20Iter}
%\addlegendentry{5G, 20 iter}

%\addplot [color=red, line width=1.5pt, mark=*]
%table[row sep=crcr]{%
%	1	0.369281726338178\\
%	1.75389647825632	0.284060973371942\\
%	2.57950102797546	0.162550967065734\\
%	3.49190266454992	0.0532650022657833\\
%	4.51151911749535	0.0087085165069211\\
%	5.66694491329607	0.000872943756409418\\
%	7	7.06401400702971e-05\\
%};
%\addlegendentry{NN-designed, 20 iter, old}

\addplot [color=red, line width=1.5pt, mark=o]
table[row sep=crcr]{%
1	0.390834375\\
1.5	0.35025\\
2	0.2929328125\\
2.5	0.22979296875\\
3	0.15846015625\\
3.5	0.09789453125\\
4	0.05091171875\\
4.5	0.02251640625\\
5	0.0091984375\\
5.5	0.00313984375\\
6	0.001115625\\
};
\label{lab:Ray_NN_20Iter}
%\addlegendentry{NN-designed, 20 iter} %updated



\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	1	0.4462546875\\
	1.5	0.4201765625\\
	2	0.3728296875\\
	2.5	0.3031625\\
	3	0.2138046875\\
	3.5	0.1275546875\\
	4	0.06441015625\\
	4.5	0.02740078125\\
	5	0.0101625\\
	5.5	0.0036671875\\
	6	0.001295\\
};
\label{lab:Ray_5G_200Iter}
%\addlegendentry{5G, 200 iter}

\coordinate (legend) at (axis description cs:0.45,0.05);

\end{axis}

\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
%draw=none,
mark options={solid}
] at (legend) {
	&  \bfseries{Construction}    & $\mathbf{N_{it}}$  \\
	\ref{lab:Ray_5G_5Iter}   &  5G Polar \cite{polar5G2018}      & 5         \\
	\ref{lab:Ray_NN_5Iter}   &  NN-designed    & 5         \\
	\ref{lab:Ray_5G_20Iter}  &  5G Polar \cite{polar5G2018}      & 20        \\	
	\ref{lab:Ray_NN_20Iter}  &  NN-designed    & 20        \\
	\ref{lab:Ray_5G_200Iter} &  5G Polar \cite{polar5G2018}      & 200       \\
};

\end{tikzpicture}%

==> PE.tikz <==
\tikzset{text=black, font={\fontsize{14pt}{12}\selectfont}}

\begin{tikzpicture}
\node[] (p1) at (0.4, -2.8) {}; 
\node[] (p2) at (1.6, -1.8) {}; 
\node[] (p3) at (0.4, 2) {}; 
\node[] (p4) at (1.6, 3) {};
%\draw [gray,dashed,line width = 0.3mm] (p1)--(p2)--(p4)--(p3)--(p1); 
%\filldraw [fill=gray!20!white,draw=gray,dashed,line width = 0.3mm] (p1) rectangle (p4);
%\node[scale=1.5,gray] (p5) at (1, 3.8) {PE};
\node[] (u1) at (-2, 2) {};
\node[] (u2) at (-2, -2) {};
\node[dspnodefull,minimum size=0.2mm] (temp) at (1, -2) {};
\node[dspsquare, minimum size=0.4cm](xor) at (1,2) {};\textsl{}
\node[dspnodefull, minimum size=0.4cm](xor2) at (1,-2) {};\textsl{}
\node[] (x1) at (4, 2) {};
\node[] (x2) at (4, -2) {};
\draw[line width = 0.5mm](u1)--node[above=0.1cm] {$R_{\mathrm{in,1}}$}(xor);
\draw[line width = 0.5mm](u1)--node[below=0.2cm] {$L_{\mathrm{out,1}}$}(xor);
\draw[dspconn,line width = 0.25mm]      (-1.2,2.25) --node[above] {} (0.3,2.25);
\draw[dspconn,line width = 0.25mm]      (0.3,1.75) --node[above] {} (-1.2,1.75); 
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above=0.1cm] {$R_{\mathrm{out,1}}$}(x1);
\draw[line width = 0.5mm](xor)--node[below=0.2cm] {$L_{\mathrm{in,1}}$}(x1);
\node[] (shiftxy) at (2.95, 3) {};
\draw[dspconn,line width = 0.25mm]      ($(shiftxy)+(-1.2,-0.75)$) --node[above] {} ($(shiftxy)+(0.3,-0.75)$);
\draw[dspconn,line width = 0.25mm]      ($(shiftxy)+(0.3,-1.25)$) --node[above] {} ($(shiftxy)+(-1.2,-1.25)$);
\draw[line width = 0.5mm](temp)--node[above=0.1cm] {$R_{\mathrm{out,2}}$}(x2);
\draw[line width = 0.5mm](temp)--node[below=0.2cm] {$L_{\mathrm{in,2}}$}(x2);
\node[] (shiftx) at (2.95, -1) {};
\draw[dspconn,line width = 0.25mm]      ($(shiftx)+(-1.2,-0.75)$) --node[above] {} ($(shiftx)+(0.3,-0.75)$);
\draw[dspconn,line width = 0.25mm]      ($(shiftx)+(0.3,-1.25)$) --node[above] {} ($(shiftx)+(-1.2,-1.25)$);
\draw[line width = 0.5mm](u2)--node[above=0.1cm] {$R_{\mathrm{in,2}}$}(temp);
\draw[line width = 0.5mm](u2)--node[below=0.2cm] {$L_{\mathrm{out,2}}$}(temp);
\draw[dspconn,line width = 0.25mm]      (-1.2,-1.75) --node[above=0.1cm] {} (0.3,-1.75);
\draw[dspconn,line width = 0.25mm]      (0.3,-2.25) --node[above=0.1cm] {} (-1.2,-2.25);

\draw[dspconn,line width = 0.25mm]      (0.75,-1.25) --node[above=0.1cm, rotate=90] {$L_{\mathrm{in,2}}+R_{\mathrm{in,2}}$} (0.75,1.25);
\draw[dspconn,line width = 0.25mm]      (1.25,1.25) --node[above=0.1cm, rotate=-90] {$f\left(R_{\mathrm{in,1}},L_{\mathrm{in,1}}\right) $} (1.25,-1.25);


\node[]  at (-1.85,2) {};
\node[]  at (-1.85,-2) {};
\node[]  at (3.85,2) {};
\node[]  at (3.85,-2) {};
\end{tikzpicture}

==> binarizer.tikz <==
\begin{tikzpicture}
%[background /.style={fill= white!50!green}]
\tikzset{>=latex}
\tikzstyle{box} = [fill= white!90!blue, draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick] 
\tikzstyle{vertical_box} = [fill= white!90!blue,draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90] 


\node[box,minimum width=5cm,minimum height =3.5cm] (binarizer) at (0.,0) {};
\node[box,minimum width=1cm] (comp) at (0,1) {$\leq$};

\node[box,minimum width=0.5cm,minimum height = 0.5cm] (sigmoid) at (-1.4,0.78) {$\sigma(.)$};

\node[] (noise) at (-0.9,2.5) {$\mathbf{P_u} \sim U(0,1)$};
\node[] (Ain) at (-3.5,1.09) {$\Am_{soft} \in \mathbb{R}^N$};
\node[] (Aout) at (4,0) {$\Am \in \mathbb {F}_2^N$};

\node[] (l1) at (-0.85,-1.5) {stochastic binarizer};

\draw[->,thick] (noise) |- ([shift={(-0.04,0.4)}]comp);
\draw[->,thick] (Ain) |- (sigmoid);
\draw[->,thick] (sigmoid) -- ([shift={(0.0,-0.2)}]comp.west);

\node[] (out1) at (1.25,1) {};
\node[] (out2) at (1.25,-1) {};
\node[] (out3) at (2.0,0) {};
\node[] (int) at (-2.1,0.87) {};

\draw[thick,rot] (out2) -| (int);
\draw[->,thick,rot] ([shift={(0.0,-0.015)}]int.south) -- ([shift={(-0.25,-0.03)}]Ain.south);
\draw[->,thick,rot] ([shift={(-0.2,-0.06)}]Aout.west) -- ([shift={(-0.18,-0.06)}]out3.east);

\draw[->,thick] (comp.east) -- (out1);
\draw[->,thick,dashed] (out1) -- (out3);
\draw[->,thick,dashed,rot] (out3) -- (out2);

\draw[->,thick] (out3) -- (Aout);
\node[rot] (l2) at (0.1,-0.8) {backward path};

\node[] (hard) at (3.5,2.25) {\textbf{``\emph{Hard} vector''}};
\node[] (soft) at (-3.5,2.25) {\textbf{``\emph{Soft} vector''}};

\end{tikzpicture}
